A Dynamic Model of a Skydiver With Validation in Wind Tunnel and Free Fall

An innovative approach of gaining insight into motor skills involved in human body flight is proposed. The key idea is the creation of a model autonomous system capable of virtually performing skydiving maneuvers. A dynamic skydiver model and simulator is developed, comprising biomechanical, aerodynamic, and kinematic models, dynamic equations of motion, and a virtual reality environment. Limb relative orientations, and resulting inertial body angular position and velocity are measured in skydiving experiments in a vertical wind tunnel and in free fall. These experimental data are compared with corresponding simulation data to tune and verify the model for basic skydiving maneuvers. The model is further extended to reconstruct advanced aerial maneuvers, such as transitions between stable equilibria. The experimental data are used to estimate skydiver's conscious inputs as a function of time, via an Unscented Kalman Filter modified for this purpose.

==> ukf_diagram.tex <==
\tikzstyle{blockgr} = [draw, fill=gray!20, rectangle, 
    minimum height=0.5em, minimum width=4em]
\tikzstyle{input} = [coordinate]


 \begin{tikzpicture}[auto, node distance=3.7cm, >=latex']
\node [input](in1) {};
\node [blockgr, left=0.9cm of in1] (b1) { \begin{tabular}{c} \textbf{Prediction Step} \\ {$\vec{X}_{k+1/k}=\vec{X}_{k/k}$} \\ {$2n+1$} Sigma points \\ actuator constraints  \end{tabular}};
\node [input, right=1.3cm of b1](in2) {$\vec{X}_{k=0}$};
\node[blockgr, below=0.4cm of b1](b2){ \begin{tabular}{c}  Skydiver Model propagation \\ $N_{pred}$ prediction steps, {$i=1,..2n+1$} \\ {$\vec{Skydiver}_k \rightarrow \vec{Skydiver}(\vec{X_i})_{k+N_{pred}}$} \end{tabular}};
\node [blockgr, below=0.4cm of b2] (b3) { Kinematic model};
\node [blockgr, below=0.4cm of b3] (b4) { \begin{tabular}{c} \textbf{Update Step} \\ {$\vec{X}_{k+1/k} \rightarrow \vec{X}_{k+1/k+1}$ }  \end{tabular}};
\node[blockgr, below=0.4cm of b4](b5){ \begin{tabular}{c}  \textbf{Solution Step} \\ Skydiver Model propagation \\ {$\vec{Skydiver}_k \rightarrow \vec{Skydiver}_{k+N_{solve}}$}  \end{tabular}};
\node [input, below=0.8cm of b5](in3) {$\vec{Skydiver}_{k=0}$};

\draw [->] (b1.south) -- node {} (b2.north);
\draw [->] (b2.south) -- node {} (b3.north);
\draw [->] (b3.south) -- node {} (b4.north);
\draw [->] (b4.south) -- node {} (b5.north);
\path [draw,->] (b5.east) -- ($(b5.east) + (1.2, 0)$) |- (b2.east);
\path [draw,->] (b4.west) -- ($(b4.west) - (1.7, 0)$) |- (b1.west);
\draw [->] (in2) -- node {{$\vec{X}_{k=0}$}} (b1.east);
\draw [->] (in3) -- node {{$ \vec{Skydiver}_{k=0} $}} (b5.south);
    \end{tikzpicture}
